ThreshKnot: Thresholded ProbKnot for Improved RNA Secondary Structure Prediction

RNA structure prediction is a challenging problem, especially with pseudoknots. Recently, there has been a shift from the classical minimum free energy-based methods (MFE) to partition function-based ones that assemble structures using base-pairing probabilities. Two examples of the latter group are the popular maximum expected accuracy (MEA) method and the ProbKnot method. ProbKnot is a fast heuristic that pairs nucleotides that are reciprocally most probable pairing partners, and unlike MEA, can also predict structures with pseudoknots. However, ProbKnot's full potential has been largely overlooked. In particular, when introduced, it did not have an MEA-like hyperparameter that can balance between positive predictive value (PPV) and sensitivity. We show that a simple thresholded version of ProbKnot, which we call ThreshKnot, leads to more accurate overall predictions by filtering out unlikely pairs whose probabilities fall under a given threshold. We also show that on three widely-used folding engines (RNAstructure, Vienna RNAfold, and CONTRAfold), ThreshKnot always outperforms the much more involved MEA algorithm in (1) its higher structure prediction accuracy, (2) its capability to predict pseudoknots, and (3) its faster runtime and easier implementation. This suggests that ThreshKnot should replace MEA as the default partition function-based structure prediction algorithm. ThreshKnot is already available in the widely used RNAstructure software package version 6.2 (released November 27, 2019): https://rna.urmc.rochester.edu/RNAstructure.html

==> methodfigure.tex <==
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
    \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

% \newcomma
\newcommand{\statescore}[1]{\resizebox{0.3cm}{!}{#1}}

\begin{figure*}%[h]
  %\centering
  \tikzset{>={stealth[scale=0.01]}}
  \newcommand{\DrawNode}[2][]{%
    \draw  [#1]
    ([line width=0.02mm, shift={(-0.5\pgflinewidth,-0.5\pgflinewidth)}]#2.north east) -- 
    ([line width=0.02mm, shift={(0.5\pgflinewidth,-0.5\pgflinewidth)}]#2.north west) -- 
    ([line width=0.02mm, shift={(0.5\pgflinewidth,+0.5\pgflinewidth)}]#2.south west) -- 
    ([line width=0.02mm, shift={(-0.5\pgflinewidth,+0.5\pgflinewidth)}]#2.south east)
  }%
\hspace{-.4cm}
\begin{tabular}{cc}  %%%% main structure

  %% three figure on the left
  % \vspace{-0.5cm}
  \hspace{-2.1em}

  \begin{tikzpicture}[
    scale=1.1,
    every node/.style={scale=1.1},
    ]

    % \begin{scope}
    %   \matrix [matrix of nodes, align=left, row sep = 0.07em, column sep = 4em, nodes={inner sep=0.2em}] {
    %     \node(e01)[scale=1.7, color=white] {State}; & \node(e02)[scale=1.7, color=white] {State'}; \\
    %     \node(Ae01)[scale=1.2, inner sep = 0.1em] {\small stack}; & \node(Ae02)[scale=1.2, inner sep = 0.1em] {\small stack'}; \\ 
    %   };
    %   \DrawNode{Ae01};\DrawNode{Ae02};
    %   \draw[->] (e01) -- node(estar) [inner sep=1pt, midway] {} (e02);
    %   \node [above=-.1em of estar] {\small action};
    %   \node [above left=0.5em of e01] {\Large Sample};
    % \end{scope}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% section A-C %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \begin{scope}[yshift = 2cm]  %% panel A


      \matrix [matrix of nodes, row sep=0.07em, column sep=2.0em, align=left, nodes={inner sep=0.2em}] {
        

        &[.5em] &[.1em] &[.8em] &[.7em] &[.6em] &[.5em] &[-2.5em] \\

        % &\node {\em Example state:}; 
        &&&\node(t000) {\bml\ml\md\mr}; & \node(t001) {\em structure};\\ 
        
        &&&\node(t010){\tiny +0.9}; & \node(t011) {\em score}; \\
        &&&\node(At000)[scale=0.88, inner sep=0.1em]{\small 1\color{white}{~0}}; & \node(At001) {\em stack};\\[1.0em]
        
        % &\node {\em Example path:};\\
        \\[1.33em]
        & {\tt \color{white}{step:}} & {\tt 1} & {\tt ~2} & {\tt ~~3} & {\tt ~~~4} & {\tt ~~~~5} &  \\
        & & {\tt C} & {\tt CC} & {\tt CCA} & {\tt CCAG} & {\tt CCAGG} & \\[1.33em]
        & \node(t00)[color=white] {$\epsilon$}; & \node(t01) {\bml}; & \node(t02) {\bml\bml}; & \node(t03) {\bml\bml\md}; & \node(t04) {\bml\ml\md\mr}; & \node(t05) {\ml\ml\md\mr\mr}; & \\
                                                    & & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9}\\
        & \node(At00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(At01)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(At02)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(At03)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(At04)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(At05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [1.33em]%%dis
        %& aaa & bbb \\
        & \node (lb0) {}; & & & & & \node(rb0) {$~$}; & \\ [1.33em]
        & & & & &  & \node(m05) {\ml\ml\md\mr\mr}; & \\
                                                    & & & & & & \statescore{+1.9}\\
        & & & & &  & \node(Am05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [.33em]%%dis
        & \node (lb1) {}; & & & & & \node(rb1) {$~$}; & \\ [1.33em]
        
        % & \node(u00)[color=white] {$\epsilon$}; & \node(u01) {\md}; & \node(u02) {\md\bml}; & \node(u03) {\md\bml\md}; & \node(u04) {\md\ml\md\mr}; & \node(u05) {\md\ml\md\mr\md}; & \\
        %                                             & & \statescore{-0.1} & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} & \statescore{+0.7}\\
        % & \node(Au00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au02)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & \node(Au03)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & \node(Au04)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [1.33em]%%dis

        % & & \node(u11) {\bml}; & \node(u12) {\bml\md}; & \node(u13) {\bml\md\md}; & \node(u14) {\bml\md\md\md}; & \node(u15) {\ml\md\md\md\mr}; & \\
        % & & \node(Au11)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au12)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au13)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au14)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au15)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [1.33em]%%dis
      
      %   \node (lb3) {}; & & & & & & \node(rb3) {$~$}; \\ [0.83em]%%dis
      % %& & & & & & \\
      %  \node (b00)[color=white] {$\epsilon$} ; 

        & \node(u00)[color=white] {$\epsilon$}; & \node(u11) {\bml}; & \node(u22) {\bml\bml}; & \node(u23) {\bml\bml\md}; & \node(u24) {\bml\ml\md\mr}; & \node(u25) {\ml\ml\md\mr\mr}; & \\
                                                    & & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9}\\
        & \node(Au00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au11)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au22)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(Au23)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(Au24)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au25)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [.99em]%%dis

        
        & & \node(u01) {\md}; & \node(u02) {\md\bml}; & \node(u03) {\md\bml\md}; & \node(u04) {\md\ml\md\mr}; & \node(u05) {\md\ml\md\mr\md}; & \\
                                                    & & \statescore{-0.1} & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} & \statescore{+0.7}\\
        & & \node(Au01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au02)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & \node(Au03)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & \node(Au04)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [1.33em]%%dis


        % & \node (lb1) {}; & & & & & \node(rb1) {$~$}; & \\ [.33em]
        & \node (lb2) {}; & & & & & \node(rb2) {$~$}; & \\ [1.33em]
        & & & \node(s02) {\mq\bml}; & & & & \\
                                                    & & & \statescore{ 0.0}\\
        & & & \node(As02)[scale=0.88, inner sep=0.1em] {\small ... 2\color{white}{}}; & & & & \\ [2.66em]%%dis
        % & & \node(s11) {\bml}; & \node(s12) {\bml\md}; & & & & \\
        % & & \node(As11)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(As12) [scale=0.88, inner sep=0.1em] {\small ... 1\color{white}{}}; & & & & \\ [.33em]%%dis
        % & \node (lb3) {}; & & & & & \node(rb3) {$~$}; & \\ [1.66em]
       
        & \node(b00)[color=white] {$\epsilon$}; & \node(b11) {\bml}; & \node(b02) {\mq\bml}; & \node(b03) {\mq\bml\md}; & \node(b14) {\bml\ml\md\mr}; & \node(b05) {\ml\ml\md\mr\mr}; \\
                                                    & & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9}\\
        & \node(Ab00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}};& \node(Ab11)[scale=0.88, inner sep=0.1em] {\small ... 1\color{white}{}}; & \node(Ab02)[scale=0.88, inner sep=0.1em] {\small ... 2\color{white}{}}; & \node(Ab03)[scale=0.88, inner sep=0.1em] {\small ... 2\color{white}{}}; & \node(Ab14)[scale=0.88, inner sep=0.1em] {\small ... 1\color{white}{}}; & \node(Ab05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}};  \\ [.33em]%%dis

        & & \node(b01) {\md}; & & & \node(b04) {\md\ml\md\mr}; & \\
                                                    & & \statescore{-0.1} & & & \statescore{+0.8} \\
        & & \node(Ab01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & & & \node(Ab04)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [1.33em]%%dis
         \\
        & \node (lb4) {}; & & & & & \node(rb4) {$~$}; & \\ [.33em]
      };

      \DrawNode{At000};\DrawNode{At00};\DrawNode{At01};\DrawNode{At02};\DrawNode{At03};\DrawNode{At04};\DrawNode{At05};
      
    \DrawNode{Au00};\DrawNode{Au01};\DrawNode{Au02};\DrawNode{Au03};\DrawNode{Au04};\DrawNode{Au05};
    \DrawNode{Au11};% \DrawNode{Au12};\DrawNode{Au13};\DrawNode{Au14};\DrawNode{Au15};
    \DrawNode{Au22};\DrawNode{Au23};\DrawNode{Au24};\DrawNode{Au25};
    
    \DrawNode{Am05};
    % \DrawNode{Am14};

    % \DrawNode{As00};\DrawNode{As01};\DrawNode{As02};
    % \DrawNode{As11};\DrawNode{As12};
    \DrawNode{As02};

    \DrawNode{Ab00};\DrawNode{Ab01};\DrawNode{Ab02};\DrawNode{Ab03};\DrawNode{Ab04};\DrawNode{Ab05};
    \DrawNode{Ab11};\DrawNode{Ab14};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrows A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[->] (t001) -- (t000);
    \draw[->] (t011) -- ($(t010)+(0.38,-0.02)$);
    \draw[->] (At001) -- ($(At000)+(0.38,-0.02)$);
    
    \draw[->, thick, blue] (t00.0) -- node(ta1) [inner sep =1pt, midway, fill=white] {\scriptsize \ml} (t01.180);
    \draw[->, thick, blue] (t01.0) -- node(ta2) [inner sep =1pt, midway, fill=white] {\scriptsize \ml} (t02.180);
    \draw[->, thick, blue] (t02) -- node(ta3) [inner sep =1pt, midway, fill=white] {\scriptsize \md} (t03);
    \draw[->, thick, blue] (t03) -- node(ta4) [inner sep =1pt, midway, fill=white] {\scriptsize \mr} (t04);
    \draw[->, thick, blue] (t04) -- node(ta5) [inner sep =1pt, midway, fill=white] {\scriptsize \mr} (t05);

    \node [above=-.5em of ta1] {\scriptsize \push};
    \node [above=-.5em of ta2] {\scriptsize \push};
    \node [above=-.1em of ta3] {\scriptsize \nskip};
    \node [above=-.5em of ta4] {\scriptsize \pop};
    \node [above=-.5em of ta5] {\scriptsize \pop};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrows B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[->, thick, green] (u00.360) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u01.170);
    \draw[->, thick, green] (u01.20) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (u02.180);
    \draw[->, thick, green] (u02) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u03);
    \draw[->, thick, green] (u03) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (u04);
    \draw[->, thick, green] (u04) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u05);

    \draw[->, thick, blue] (u00.360) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (u11.180);
    % \draw[->] (u11) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u12);
    % \draw[->] (u12) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u13);
    % \draw[->] (u13) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u14);
    % \draw[->] (u14) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (u15);

    \draw[->, thick, blue] (u11.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (u22.180);
    \draw[->, thick, blue] (u22) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (u23);
    \draw[->, thick, blue] (u23) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (u24);
    \draw[->, thick, blue] (u24) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (u25);
    
    % \draw[->] (m04) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (m05);
    % \draw[->] (m14.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (m05.180);

    % \draw[->] (s00.350) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (s01.180);
    % \draw[->, thick, green] (s01.20) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (s02.180);

    % \draw[->] (s00.350) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (s11.180);
    % \draw[->, thick, green] (s11.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (s02.180);

    % \draw[->] (s11) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (s12);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrows B packing/unpacking %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[->, thick, green] (b00.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b01.180);
    \draw[->, thick, green] (b01.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (b02.180);
    
    \draw[->, thick, green] (b02.350) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b03.187); %%%% highway merge
    \draw[->, thick, blue] (b02.10) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b03.173);
    
    \draw[->, thick, green] (b03.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (b04.180);
    \draw[->, thick, green] (b04.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b05.180);

    \draw[->, thick, blue] (b00.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (b11.180);
    \draw[->, thick, blue] (b11.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \ml} (b02.180);
    \draw[->, thick, blue] (b03.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (b14);
    \draw[->, thick, blue] (b14.0) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \mr} (b05);
    % \draw[->] (b11) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b12);
    % \draw[->] (b12) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b13);
    % \draw[->] (b13) -- node [fill=white, inner sep =1pt, midway] {\scriptsize \md} (b14);
    
    \draw[->, red!80, thick] (u05.180) to [bend left=45] (m05.180);
    % \draw[->, red!80, thick] (u15.180) to [bend left=45] (m05.180);
    \draw[->, red!80, thick] (u25.180) to [bend left=45] (m05.180);

    % \draw[->, red!80, thick] (u14.180) to [bend left=45] (m14.180);
    % \draw[->, red!80, thick] (u24.180) to [bend left=45] (m14.180);
    
    \draw[->, red!80, thick] (u02.0) to [bend left=22.5] (s02.0);
    \draw[->, red!80, thick] (u22.0) to [bend left=22.5] (s02.0);
    
    \draw[thick] (lb0.180) -- (rb0.0);
    \draw[thick] (lb1.180) -- (rb1.0);

    \draw[thick] (lb2.180) -- (rb2.0);
    % \draw[thick] (lb3.180) -- (rb3.0);
    \draw[thick] (lb4.180) -- (rb4.0);

    % \node [above=0.2em of t00, scale=0.5] {\em state};
    % \node [below=0em of At00, scale=0.5] {\em stack};
    % \node [above=0em of t01, scale=0.5] {\em state};
    % \node [below=0em of At01, scale=0.5] {\em stack};
    % \node [above=0em of t02, scale=0.5] {\em state};
    % \node [below=0em of At02, scale=0.5] {\em stack};
    % \node [above=0em of t03, scale=0.5] {\em state};
    % \node [below=0em of At03, scale=0.5] {\em stack};
    % \node [above=0em of t04, scale=0.5] {\em state};
    % \node [below=0em of At04, scale=0.5] {\em stack};
    % \node [above=0em of t05, scale=0.5] {\em state};
    % \node [below=0em of At05, scale=0.5] {\em stack};
    
    \node(labA) [above=24.5em of u00] {};
    \node [left=0em of labA] {\large A};

% &\node {\em Example state:}
    \node(labelstate) [above=22.0em of u00] {};
    \node [left=-7.0em of labelstate] {\em Example state:};
    % \node(txtA) [right=.1em of labA] {\textsf{Concepts}};

    \node(labelpath) [above=17.8em of u00] {};
    \node [left=-7.0em of labelpath] {\em Example path:};

    \node(labB) [above=4.5em of u00] {};
    \node [left=0em of labB] {\large B};
    \node(labC) [below=28.0em of u00] {};
    \node [left=0em of labC] {\large C};
    % \node(txtB) [right=.1em of labB] {\textsf{The Algorithm}};
  \end{scope}


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% section B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[xshift = -.6cm, yshift = -5.35cm]
    \matrix(beam) [matrix of nodes, row sep=0.3em, column sep=3em, align=left, nodes={circle}] {
      & \node(r00)[scale=1.3, fill=red!70!yellow!30] {}; & \node(r01)[scale=1.3, fill=red!60!yellow!40] {}; & \node(r02)[scale=1.3, fill=red!95] {}; & \node(r03)[scale=1.3, fill=red!86!] {}; & \node(r04)[scale=1.3, fill=red!70] {}; & \node(r05)[scale=1.3, fill=red!100] {}; \\
      & & \node(r11)[scale=1.3, fill=red!0!yellow!100] {}; & \node(r12)[scale=1.3, fill=red!60!yellow!50] {}; & \node(r13)[scale=1.3, fill=red!100!yellow!34] {}; & \node(r14)[scale=1.3, fill=red!60!yellow!60] {}; &  \\ [0.15em]
      & & & \node(r22)[scale=1.3, fill=red!30!yellow!70] {}; & \node(r23)[scale=1.3, fill=red!20!yellow!80] {}; & \node(r24)[scale=1.3, fill=red!40!yellow!60] {}; &  \\
      & & & & \node(r33)[scale=1.3, fill=red!10!yellow!90] {}; & \node(r34)[scale=1.3, fill=red!0!yellow!100] {}; &  \\
      & & & & & \node(r44)[scale=1.3, fill=red!0!yellow!100] {}; &  \\
    };
    \draw[->](r00.0) -- (r01.180);
    \draw[->](r00.0) -- (r11.180);

    \draw[->](r01.0) -- (r02.180);
    \draw[->](r01.0) -- (r12.180);
    \draw[->](r11.0) -- (r22.180);
    \draw[->](r11.0) -- (r12.180);

    \draw[->](r02.0) -- (r03.180);
    \draw[->](r02.0) -- (r13.180);
    \draw[->](r02.0) -- (r33.180);
    \draw[->](r12.0) -- (r13.180);
    \draw[->](r12.0) -- (r23.180);

    \draw[->](r03.0) -- (r04.180);
    \draw[->](r03.0) -- (r14.180);
    \draw[->](r13.0) -- (r14.180);
    \draw[->](r13.0) -- (r24.180);
    \draw[->](r13.0) -- (r34.180);
    \draw[->](r13.0) -- (r44.180);

    \draw[->](r04.0) -- (r05.180);
    \draw[->](r14.0) -- (r05.180);

    \node(hs) [right=.52cm of r05] {\scriptsize (low energy)};
    \node [above=-.6em of hs] {\scriptsize high score};
    \node(ls) [right=1.60cm of r44] {\scriptsize (high energy)};
    \node [above=-.6em of ls] {\scriptsize low score};

    \node(step1) [above=8.2em of u03, color=red] {\hspace{-0.5cm}{\bf Idea 1}: merge states with identical stacks};
    \node(step2) [right=.3em of s02, text width=14em, color=red] {{\bf Idea 2}: temporarily pack states with the same stack-top};
    % \node(step2.2) [above=.0em of b03, color=red] {Idea \textbf{2b}:
    % {\color{green} packing} {\color{red} and} {\color{blue} unpacking}
    % {\color{red} }};
    \node[above=.0em of b02] {packing \quad\quad\quad\quad\quad};
    \node[above=.0em of b03] {\quad\quad\quad\quad\quad unpacking};
    \node(step3) [right=0em of labC, color=red] {{\bf Idea 3}: prune states in each step}; % prune to keep constant number of states in each step};

    \node(tmp) [below=2.27cm of r00, color=white] {~~~}; %% adjust left panel position
    
    \draw [decorate,decoration={brace,mirror},xshift=-4pt,yshift=0pt] ($(r00.north west)+(-.1,.1)$) -- ($(r00.north west)+(-.1,-.67)$) node [black,midway,xshift=-.2cm] {\footnotesize $b$};
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% section C bar %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \begin{scope}[xshift = 2.3cm, yshift = -4.35cm]
    \begin{axis}[
    hide axis,
    scale only axis,                % 
    height=0pt,                     % Grafik auf größe null
    width=0pt,                      % Grafik auf größe null
    colorbar sampled,               % Diskrete Stufung
    colormap={mymap}{[1pt] rgb255(0pt)=(255,255,0);
            rgb255(50pt)=(255,0,0)},
    colorbar style={
        title={},     % Titel über Colorbar gedreht si unit m^2
        %title={$J$ in $\frac{A}{m^{2}}$},              % Titel über Colorbar gedreht
        samples=75,                  % Anzahl diskreter Schritte, so viele wie yticks
        width=7.5,                   % Breite der Colorbar (des farbigen Bereichs)
        height=55,                 % Höhe der Colorbar
        point meta min=0, %neu     % Beginn Colorbar, beachte yticks min
        point meta max=1, %neu      % Ende Colorbar, beachte yticks max
        scaled y ticks = false,
        ytick={\empty},
        % extra y ticks={1,0},
        % extra y tick labels={{\tiny high score (low energy)}, {\tiny low score (high energy)}},
        % yticklabel style={
        %   align=left,
        %   text width=4em
        % }
    }
]
\end{axis}
\end{scope}

  
  \begin{scope}[on background layer] %%% beam
    \draw [gray!30, fill=gray!30] ($(r00.north west)+(-.1,.1)$) -- ($(r05.north east)+(.1,.1)$) -- ($(r05.south east)+(.1,-.45)$) -- ($(r00.south west)+(-.1,-.45)$);
  %   \draw [gray!30, fill=gray!30] ($(u00.north west)+(-.1,.05)$) -- ($(u00.north west)+(7.65,.05)$) -- ($(u00.north west)+(7.65,-3.15)$) -- ($(u00.north west)+(-.1,-3.15)$);
  %   \draw[green!30, fill=green!30] ($(e01.north west)+(-.0,.0)$) -- ($(e01.north east)+(.0,.0)$) -- ($(e01.south east)+(.0,-.5)$) -- ($(e01.south west)+(-.0,-.5)$);
  %   \draw[green!30, fill=green!30] ($(e02.north west)+(-.0,.0)$) -- ($(e02.north east)+(.0,.0)$) -- ($(e02.south east)+(.0,-.5)$) -- ($(e02.south west)+(-.0,-.5)$);
  \end{scope}
  

  %%%%%%%%%%%%%%%%%%%%%%%% central divider %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \end{tikzpicture}
  % \vspace{1cm}
  %\hspace{-1em}
  &
  \hspace{-2.5em}
  %\vspace{-0.5cm}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% sections D-G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\trimbox{0cm 0cm 0cm 0cm}{  % l b r t

  \begin{tikzpicture}[
    scale=0.96,
    every node/.style={scale=0.96},
    tcancel/.append style={draw=#1, cross out, inner sep=1pt},
    ]
    \matrix (m) [matrix of nodes, row sep=0.15em, column sep=2.7em, align=left, nodes={inner sep=0.2em}] { % 
      % {\large A} &[-.7em] {\tt 1} &[-.7em] {\tt ~2} &[-.7em] {\tt ~~3} &[.3em] {\tt ~~~4} &[-.7em] {\tt ~~~~5} &[-1.5em]  \\
      % \node (lb1) {}; & & & & & & \node(rb1) {$~$}; \\
      &[-.7em] &[-.7em] &[-.7em] &[.3em] &[-.7em] &[-2em] \\
       {\tt \color{white}{step:}} & {\tt 1} & {\tt ~2} & {\tt ~~3} & {\tt ~~~4} & {\tt ~~~~5} &  \\
       & {\tt C} & {\tt CC} & {\tt CCA} & {\tt CCAG} & {\tt CCAGG} & \node(wcom1)[]{no DP};\\
       
       % D
       % 1
       \node (u00)[color=white] {$\epsilon$} ; & \node (u31)[] {\bml} ; & \node (u52)[] {\bml\bml} ; & \node (u53)[] {\bml\bml\md} ; & \node (u54)[] {\bml\ml\md\mr} ; & \node (u55)[] {\ml\ml\md\mr\mr} ; & \\ 
                                                    & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9} \\
       \node(Au00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}};  & \node(Au31)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au52)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(Au53)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(Au54)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au55)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\\ [0.53em]%%dis

       % 2
       & & \node (u32) {\bml\md} ; & \node (u33) {\bml\md\md} ; & \node (u44)[] {\ml\md\md\mr} ; & \node (u45)[] {\ml\md\md\mr\md} ; & \\
                                                    & & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} & \statescore{+0.7} \\
       & & \node(Au32)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au33)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(Au44)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au45)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\\ [0.53em]%%dis

       & & & & \node (u34)[] {\bml\md\md\md} ; & \node (u35)[] {\ml\md\md\md\mr} ; & \\
                                                    & & & & \statescore{-0.3} & \statescore{+0.7}\\
       & & & &\node(Au34)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; &\node(Au35)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\\ [0.53em]%%dis

       % 3
       & \node (u01) {\md} ; & \node (u12)[=] {\md\bml} ; & \node (u13)[] {\md\bml\md} ; & \node (u24)[] {\md\ml\md\mr} ; & \node (u25)[] {\md\ml\md\mr\md} ; & \\
                                                    & \statescore{-0.1} & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} & \statescore{+0.7} \\
       & \node(Au01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Au12)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}};  & \node(Au13)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; &\node(Au24)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\node(Au25)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\\ [0.53em]%%dis

       & & & & \node (u14) {\md\bml\md\md} ; & \node (u15)[] {\md\ml\md\md\mr} ; & \\
                                                    & & & & \statescore{-0.3} & \statescore{+0.7} \\
       & & & &\node(Au14)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; &\node(Au15)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\\ [0.53em]%%dis

       & & \node (u02) {\md\md} ; & \node (u03) {\md\md\md} ; & \node (u04)[] {\md\md\md\md} ; & \node (u05)[] {\md\md\md\md\md} ; & \\
                                                    & & \statescore{-0.2} & \statescore{-0.3} & \statescore{-0.4} & \statescore{-0.5}\\
       & &\node(Au02)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\node(Au03)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\node(Au04)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; &\node(Au05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [0.53em]%%dis
       
       
       % E
      %& & & & & & \\ 
       \node (lb1) {}; & & & & & & \node(rb1) {$~$}; \\ [0.83em]%%dis
      %& & & & & & \\ 
       \node (s00)[color=white] {$\epsilon$}; & \node (s21)[] {\bml} ; & \node (s32)[] {\bml\bml} ; & \node (s33)[] {\bml\bml\md} ; & \node (s24)[] {\bml\ml\md\mr} ; & \node (s15)[] {\ml\ml\md\mr\mr} ; & \node[](wcoms){naive DP};\\
                                                    & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9}\\
       \node(As00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(As21)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(As32)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(As33)[scale=0.88, inner sep=0.1em] {\small 1~2\color{white}{}}; & \node(As24)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(As15)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [0.53em]%%dis
       
       & & \node (s22) {\bml\md} ; & \node (s23) {\bml\md\md} ; & & & \\
                                                    & & \statescore{-0.1} & \statescore{-0.2} & \\
       & & \node(As22)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & \node(As23)[scale=0.88, inner sep=0.1em] {\small 1\color{white}{~0}}; & & & \\ [0.53em]%%dis


       & \node (s01) {\md} ; & \node (s12)[] {\md\bml} ; & \node (s13)[] {\md\bml\md} ; & \node (s14)[] {\md\ml\md\mr} ; & & \\
                                                    & \statescore{-0.1} & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} \\
       & \node(As01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(As12)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & \node(As13)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & \node(As14)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & &\\ [0.53em]%%dis

       & & \node (s02) {\md\md} ; & \node (s03) {\md\md\md} ; & \node (s04) {\md\bml\md\md} ; &  & \\
                                                    & & \statescore{-0.2} & \statescore{-0.3} & \statescore{-0.3} \\
       & & \node(As02)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(As03)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(As04)[scale=0.88, inner sep=0.1em] {\small 2\color{white}{~0}}; & & \\ [0.53em]%%dis

       % F
      %& & & & & & \\ 
       \node (lb2) {}; & & & & & & \node(rb2) {$~$}; \\ [0.83em]%%dis
      %& & & & & & \\
       \node (m00)[color=white] {$\epsilon$} ; & \node (m11)[] {\bml} ; & \node (m12)[] {\mq\bml} ; & \node (m13)[] {\mq\bml\md} ; & \node (m24)[] {\bml\ml\md\mr} ; & \node (m15)[] {\ml\ml\md\mr\mr} ; & \node(wcom2)[]{stacktop DP};\\
                                                    & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9} \\
       \node(Am00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Am11)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Am12)[scale=0.88, inner sep=0.1em] {\small ...  2\color{white}{}}; & \node(Am13)[scale=0.88, inner sep=0.1em] {\small ...  2\color{white}{}}; & \node(Am24)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Am15)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [0.53em]%%dis
       
       & & \node (m22) {\bml\md} ; & \node (m23) {\bml\md\md} ; & \node (m14) {\md\ml\md\mr}; & & \\
                                                    & & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} \\
       & & \node(Am22)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Am23)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Am14)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & & \\ [0.53em]%%dis

       & \node (m01) {\md} ; & \node (m02) {\md\md} ; & \node (m03) {\md\md\md} ; & \node (m04) {\mq\bml\md\md}; &  & \\
                                                    & \statescore{-0.1} & \statescore{-0.2} & \statescore{-0.3} & \statescore{-0.2} \\
       & \node(Am01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Am02)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Am03)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Am04)[scale=0.88, inner sep=0.1em] {\small ...  2\color{white}{}}; & & \\ [0.53em]%%dis


       % G
      %& & & & & & \\
       \node (lb3) {}; & & & & & & \node(rb3) {$~$}; \\ [0.83em]%%dis
      %& & & & & & \\
       \node (b00)[color=white] {$\epsilon$} ; & \node (b11) [] {\bml} ; & \node (b02)[] {\mq\bml} ; & \node (b03)[] {\mq\bml\md} ; & \node (b14)[] {\bml\ml\md\mr} ; & \node (b05)[] {\ml\ml\md\mr\mr} ; & \node(wcom3)[]{LinearFold};\\
                                                    & \statescore{ 0.0} & \statescore{ 0.0} & \statescore{-0.1} & \statescore{+0.9} & \statescore{+1.9} \\
       \node(Ab00)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Ab11)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Ab02)[scale=0.88, inner sep=0.1em] {\small ...  2\color{white}{}}; & \node(Ab03)[scale=0.88, inner sep=0.1em] {\small ...  2\color{white}{}}; &\node(Ab14)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}};  & \node(Ab05)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \\ [0.53em]%%dis
       
       & \node (b01) {\md}; & \node (b12) {\bml\md} ; & \node (b13) {\bml\md\md} ; & \node (b04) {\md\ml\md\mr} ; & & \\
                                                    & \statescore{-0.1} & \statescore{-0.1} & \statescore{-0.2} & \statescore{+0.8} \\
       & \node(Ab01)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & \node(Ab12)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Ab13)[scale=0.88, inner sep=0.1em] {\small ...  1\color{white}{}}; & \node(Ab04)[scale=0.88, inner sep=0.1em] {\small \color{white}{0~0}}; & & ({\em approx.}) \\ [0.53em]%%dis
      %& & & & & & \\
      \node (lb4) {};  & & & & & & \node(rb4) {$~$}; \\      
    };

    %% stack annotation on u
    % \DrawNode{Aue3};\DrawNode{Aue4};
    % \DrawNode{Au23};\DrawNode{Au43};
    \DrawNode{Au00};\DrawNode{Au01};\DrawNode{Au02};\DrawNode{Au03};\DrawNode{Au04};\DrawNode{Au05};
    \DrawNode{Au12};\DrawNode{Au13};\DrawNode{Au14};\DrawNode{Au15};
    \DrawNode{Au24};\DrawNode{Au25};
    \DrawNode{Au31};\DrawNode{Au32};\DrawNode{Au33};\DrawNode{Au34};\DrawNode{Au35};
    \DrawNode{Au44};\DrawNode{Au45};
    \DrawNode{Au52};\DrawNode{Au53};\DrawNode{Au54};\DrawNode{Au55};
    
    \DrawNode{As00};\DrawNode{As01};\DrawNode{As02};\DrawNode{As03};\DrawNode{As04};
    \DrawNode{As12};\DrawNode{As13};\DrawNode{As14};\DrawNode{As15};
    \DrawNode{As21};\DrawNode{As22};\DrawNode{As23};\DrawNode{As24};
    \DrawNode{As32};\DrawNode{As33};

    \DrawNode{Am00};\DrawNode{Am01};\DrawNode{Am02};\DrawNode{Am03};\DrawNode{Am04};
    \DrawNode{Am11};\DrawNode{Am12};\DrawNode{Am13};\DrawNode{Am14};\DrawNode{Am15};
    \DrawNode{Am22};\DrawNode{Am23};\DrawNode{Am24};

    \DrawNode{Ab00};\DrawNode{Ab01};\DrawNode{Ab02};\DrawNode{Ab03};\DrawNode{Ab04};\DrawNode{Ab05};
    \DrawNode{Ab11};\DrawNode{Ab12};\DrawNode{Ab13};\DrawNode{Ab14};

    %% X mark on ue3 ue4 u23 u43
    % \draw[draw=white, ->] (ue3) -- node [fill=white, inner sep=1pt, pos=0.15] { \color{red} $\times$} (ue4); 
    % \draw[draw=white, ->] (ue4) -- node [fill=white, inner sep=1pt, pos=0.15] { \color{red} $\times$} (ue5); 
    % \draw[draw=white, ->] (u23) -- node [fill=white, inner sep=1pt, pos=0.15] { \color{red} $\times$} (u24); 
    % \draw[draw=white, ->] (u43) -- node [fill=white, inner sep=1pt, pos=0.15] { \color{red} $\times$} (u44); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrow D %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% arrows on uxx
    \draw[->, thick, green] (u00.360) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u01.180); 
    \draw[->, thick, green] (u01.20) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (u12.180);
    \draw[->, thick, blue] (u00.360) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (u31.180); 

    \draw[->] (u01.20) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u02.180); 
    \draw[->] (u31.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u32.180); 
    \draw[->, thick, blue] (u31.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (u52.180);

    \draw[->] (u02.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u03.180); 
    \draw[->, thick, green] (u12) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u13); 
    \draw[->] (u32.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u33.180); 
    \draw[->, thick, blue] (u52) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u53); 
    % \draw[->] (u02.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (ue3.180);
    % \draw[->] (u12.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (u23.180);
    % \draw[->] (u32.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (u43.180);
    
    \draw[->] (u03.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u04.180); 
    \draw[->] (u13.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u14.180); 
    \draw[->, thick, green] (u13.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (u24.180);
    \draw[->] (u33.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u34.180); 
    \draw[->] (u33.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (u44.180);
    \draw[->, thick, blue] (u53) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (u54); 
    % \draw[->] (u03.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (ue4.180); 

    \draw[->] (u04) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u05);
    \draw[->] (u14) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (u15);    
    \draw[->, thick, green] (u24) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u25);
    \draw[->] (u34) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (u35);
    \draw[->] (u44) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (u45);
    \draw[->, thick, blue] (u54) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (u55);
    
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrow E %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% arrows on sxx
    \draw[->, thick, blue] (s00.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (s21.180); 
    \draw[->, thick, green] (s00.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s01.180);
    
    \draw[->] (s01.20) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s02.180); 
    \draw[->, thick, green] (s01.20) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (s12.180);
    \draw[->] (s21.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s22.180); 
    \draw[->, thick, blue] (s21.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mla} (s32.180);

    \draw[->] (s02) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s03); 
    \draw[->, thick, green] (s12.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s13.180); 
    \draw[->] (s22) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s23); 
    \draw[->, thick, blue] (s32) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s33); 

    \draw[->] (s03.0) -- node [fill=white, inner sep=1pt, pos = 0.3] {\scriptsize \md} (s14.180); 
    \draw[->] (s13.0) -- node [fill=white, inner sep=1pt, pos = 0.15] {\scriptsize \md} (s04.180);
    \draw[->, thick, green] (s13.0) -- node [fill=white, inner sep=1pt=-.17em, midway] {\scriptsize \mra} (s14.180);
    \draw[->] (s23.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s24.180); 
    \draw[->] (s23.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (s14.180);
    \draw[->, thick, blue] (s33.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (s24.180);

    \draw[->] (s04.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (s15.180);
    \draw[->, thick, green] (s14.30) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (s15.180);
    \draw[->, thick, blue] (s24.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (s15.180);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrow F %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% arrows on mxx
    \draw[->, thick, green] (m00.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m01.180); 
    \draw[->, thick, blue] (m00.0) -- node [fill=white, inner sep=1pt=-0.15em, pos = 0.5] {\scriptsize \mla} (m11.182);

    \draw[->] (m01) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m02); 
    \draw[->, thick, green] (m01.0) -- node [fill=white, inner sep=1pt=-0.15em, pos = 0.5] {\scriptsize \mla} (m12.180);
    \draw[->, thick, blue] (m11) -- node [fill=white, inner sep=1pt, pos = 0.5] {\scriptsize \mla} (m12); 
    \draw[->] (m11.0) -- node [fill=white, inner sep=1pt=-0.15em, midway] {\scriptsize \md} (m22.180);

    \draw[->] (m02) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m03); 
    \draw[->, thick, blue!100] (m12.10) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m13.173); 
    \draw[->, thick, green!100] (m12.350) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m13.187); 
    \draw[->] (m22) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m23);     

    \draw[->] (m03.0) -- node [fill=white, inner sep=1pt, pos = 0.3] {\scriptsize \md} (m14.180); 
    \draw[->] (m13.0) -- node [fill=white, inner sep=1pt, pos = 0.15] {\scriptsize \md} (m04.180);
    \draw[->, thick, green] (m13.0) -- node [fill=white, inner sep=1pt, pos=0.7] {\scriptsize \mra} (m14.180);
    \draw[->, thick, blue] (m13.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (m24.180);
    \draw[->] (m23.0) -- node [fill=white, inner sep=1pt, pos=0.7] {\scriptsize \md} (m24.180);
    \draw[->] (m23.0) -- node [fill=white, inner sep=1pt=-0.15em, pos = 0.3] {\scriptsize \mra} (m14.180);

    \draw[->] (m04.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (m15.180);
    \draw[->, thick, green] (m14.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (m15.180);
    \draw[->, thick, blue] (m24.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \mra} (m15.180);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrow G %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    %% arrows on bxx
    \draw[->, thick, green] (b00.0) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (b01.170);
    \draw[->, thick, blue] (b00.0) -- node [fill=white, inner sep=1pt, pos = 0.7] {\scriptsize \mla} (b11.180);

    \draw[->, thick, green] (b01.20) -- node [fill=white, inner sep=1pt, pos=0.3] {\scriptsize \mla} (b02.180);    
    \draw[->, thick, blue] (b11.0) -- node [fill=white, inner sep=1pt, pos = 0.5] {\scriptsize \mla} (b02.180);
    \draw[->] (b11.0) -- node [fill=white, inner sep=1pt, pos=0.3] {\scriptsize \md} (b12.180);

    \draw[->, thick, blue!100] (b02.10) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (b03.173); 
    \draw[->, thick, green!100] (b02.350) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (b03.187); 
    % \draw[->] (b02) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (b03);     
    \draw[->] (b12) -- node [fill=white, inner sep=1pt, midway] {\scriptsize \md} (b13);

    \draw[->, thick, green] (b03.0) -- node [fill=white, inner sep=1pt, pos=0.5] {\scriptsize \mra} (b04.180);
    \draw[->, thick, blue] (b03.0) -- node [fill=white, inner sep=1pt, pos = 0.5] {\scriptsize \mra} (b14.180);
    \draw[->] (b13.0) -- node [fill=white, inner sep=1pt, pos = 0.5] {\scriptsize \mra} (b04.180);

    \draw[->, thick, green] (b04.0) -- node [fill=white, inner sep = 1pt, pos = 0.5] {\scriptsize \md} (b05.180);
    \draw[->, thick, blue] (b14.0) -- node [fill=white, inner sep=1pt, pos = 0.5] {\scriptsize \mra} (b05.180);

    \node(labD1) [above=1.5em of u00] {};
    \node [left=.0em of labD1] {\large D};
    \node(labD2) [above=-.2em of s00] {};
    \node [left=.0em of labD2] {\large E};
    \node(labD3) [above=-.2em of m00] {};
    \node [left=.0em of labD3] {\large F};
    \node(labD4) [above=-.2em of b00] {};
    \node [left=.0em of labD4] {\large G};

%%%%%%%%%%%%%%%%%%%%%%% BACKGROUND PATHS %%%%%%%%%%%%%%%%%%%%%%%% 
    % \begin{scope}[on background layer]
    %   \draw [gray!30, fill=gray!30] ($(u00.north west)+(-.1,.05)$) -- ($(u00.north west)+(1.55,.05)$) -- ($(u00.north west)+(2.25,-.7)$) -- ($(u00.north west)+(4,-.7)$)
    %   -- ($(u00.north west)+(5,-1.45)$) -- ($(u00.north west)+(7.25,-1.45)$) -- ($(u00.north west)+(7.25,-2.15)$) -- ($(u00.north west)+(5,-2.15)$)
    %   -- ($(u00.north west)+(4,-1.4)$) -- ($(u00.north west)+(2.25,-1.4)$) -- ($(u00.north west)+(1.55,-.65)$) -- ($(u00.north west)+(-.1,-.65)$) -- ($(u00.north west)+(-.1,.05)$);
    %   \draw [gray!30, fill=gray!30] ($(u00.north west)+(+.15,-.65)$) -- ($(u00.north west)+(+.65,-.65)$) -- ($(u00.north west)+(1.35,-2.25)$) -- ($(u00.north west)+(1.65,-2.25)$)
    %   -- ($(u00.north west)+(2.35,-3.8)$) -- ($(u00.north west)+(7.25 ,-3.8)$) -- ($(u00.north west)+(7.25,-4.5)$) -- ($(u00.north west)+(2.25,-4.5)$)
    %   -- ($(u00.north west)+(1.57,-3.0)$) -- ($(u00.north west)+(1.2,-3.0)$) -- ($(u00.north west)+(+.15,-.65)$);
    % \end{scope}
%%%%%%%%%%%%%%%%%%%%%%% HORIZONTAL %%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick] (lb1.180) -- (rb1.0);
    \draw[thick] (lb2.180) -- (rb2.0);
    \draw[thick] (lb3.180) -- (rb3.0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% VERTICAL %%%%%%%%%%%%%%%%%%

    \node[below=-0.4em of wcom1](com1){$O(3^n)$};
    \node[below=-0.4em of wcoms](coms){$O(2^{n})$};
    \node[below=-0.4em of wcom2](com2){$O(n^3)$};
    \node[below=-0.4em of wcom3](com3){$O(n)$};    
    
    \draw[-{stealth}] (com1.270) -- (wcoms.90) node [sloped, rotate=0, pos=0.42, below] {+identical stack merging};
    \draw[-{stealth}] (com1.270) -- (wcoms.90) node [sloped, rotate=0, pos=0.42, above] {{\color{red} +{\bf Idea 1}}};
    \draw[-{stealth}] (coms.270) -- (wcom2.90) node [sloped, rotate=0, pos=0.42, below] {+stack-top packing};
    \draw[-{stealth}] (coms.270) -- (wcom2.90) node [sloped, rotate=0, pos=0.42, above] {{\color{red} +{\bf Idea 2}}};
    \draw[-{stealth}] (com2.270) -- (wcom3.90) node [sloped, rotate=0, pos=0.42, below] {+beam prune};
    \draw[-{stealth}] (com2.270) -- (wcom3.90) node [sloped, rotate=0, pos=0.42, above] {{\color{red} +{\bf Idea 3}}};
  \end{tikzpicture}
%  }%trimbox
%  \\
\end{tabular}
\vspace{-0.5cm}
\caption{Illustration of the \linearfold algorithm,
  using a short sequence {\tt CCAGG} and the simple scoring function (Eq.~\ref{eq:simple}). % model (maximizing the number of base pairs).
  %instead of the actual model),
  {\bf A}: an example state and an example (actually optimal) path, showing states (predicted prefix structures), actions  (\push ``\ml'', \nskip ``\md'', and \pop ``\mr''), and stacks (unpaired open brackets which are shown in bold in states).
  %% demonstrate our \linearfold algorithm step by step (B, C and D), starting from the naive
  %% exhaustive search and gradually to the linear version.  
  %% A: Concepts of our demonstrated system. 
  %% Each node represents a state including the predicted substructure(s),
  %% with a stack showing the unpaired openings;
  %% the arrows between states correspond to actions (\push, \nskip, and \pop)
  %% modifying the indices in the stack; the end state requires an empty stack,
  %% indicating no opening brackets left.
  {\bf B}: two example paths (the optimal one in blue and a suboptimal one in green) and two essential ideas of left-to-right dynamic programming: 
  merging equivalent states with identical stacks (Idea 1)
  and packing temporarily equivalent states sharing the same stack top, and corresponding unpacking upon \pop (Idea 2). 
  {\bf C}: illustration of beam search, which keeps top $b$ states (those in the shaded region) per step (Idea 3).
  {\bf D}: the whole search space of the naive %left-to-right
  algorithm ($O(3^n)$ time).
  {\bf E}: improving to $O(2^n)$ time with Idea 1.
  {\bf F}: further improving to $O(n^3)$ time with Idea 2.
  {\bf G}: further improving to $O(n)$ time (but with approximate search) with Idea 3. % ($O(n)$ time, but with approximate search).
  In {\bf B, F}, and {\bf G}, each green/blue arrow pair \mq\bml {\raisebox{0.05cm}{\color{green}{\tiny$-\cdot\!\!\rightarrow$}}}\hspace{-.5cm}{\raisebox{-0.03cm}{\color{blue}{\tiny$-\cdot\!\!\rightarrow$}}} \mq\bml\md\/  is actually a single arrow, denoting two paths temporarily packed as one;
  we draw paired arrows %here for presentation purposes only
  to highlight that two states \md\bml\/ and \bml\bml\/ are performing \nskip action together. %being considered together.
  %%   B/C: Sketch of our algorithm. Starting from the exhaustive search, we first
  %% merge identical stacks in each step (Idea 1), then further pack states that
  %% shares the stack-top index, by a packing-unpacking process (Idea 2a/2b). At
  %% last, we use beam search to linearize the transition system (Idea 3), pruning
  %% out states with lower score (higher energy) in steps.
  %% D: The whole process under our used example, considering all the paths.
%  The corresponding deduction systems are in Figure~\ref{fig:deduction}. 
    \label{fig:method} }

\end{figure*}


